Probably approximately correct high-dimensional causal effect estimation given a valid adjustment set

Accurate estimates of causal effects play a key role in decision-making across applications such as healthcare, economics, and operations. In the absence of randomized experiments, a common approach to estimating causal effects uses \textit{covariate adjustment}. In this paper, we study covariate adjustment for discrete distributions from the PAC learning perspective, assuming knowledge of a valid adjustment set $\bZ$, which might be high-dimensional. Our first main result PAC-bounds the estimation error of covariate adjustment by a term that is exponential in the size of the adjustment set; it is known that such a dependency is unavoidable even if one only aims to minimize the mean squared error. Motivated by this result, we introduce the notion of an \emph{$\eps$-Markov blanket}, give bounds on the misspecification error of using such a set for covariate adjustment, and provide an algorithm for $\eps$-Markov blanket discovery; our second main result upper bounds the sample complexity of this algorithm. Furthermore, we provide a misspecification error bound and a constraint-based algorithm that allow us to go beyond $\eps$-Markov blankets to even smaller adjustment sets. Our third main result upper bounds the sample complexity of this algorithm, and our final result combines the first three into an overall PAC bound. Altogether, our results highlight that one does not need to perfectly recover causal structure in order to ensure accurate estimates of causal effects.

==> tikz_figures/alarm-network-mag.tex <==
\begin{tikzpicture}
\def\vertgap{-1.25}

\node[draw, thick] at (-6, \vertgap) (minvolset) {MINVOLSET};
\node[draw, thick] at (4, 2*\vertgap) (pap) {PAP};
\node[draw, thick] at (4, 3.5*\vertgap) (press) {PRESS};
\node[draw, thick] at (-12, 2*\vertgap) (fio2) {FIO2};
\node[draw, thick] at (4, 5*\vertgap) (minvol) {MINVOL};
\node[draw, thick] at (-16, 3*\vertgap) (tpr) {TPR};
\node[draw, thick] at (0, 0) (sao2) {SAO2};
\node[draw, thick] at (2, 7*\vertgap) (expco2) {EXPCO2};
\node[draw, thick] at (-16, 6*\vertgap) (history) {HISTORY};
\node[draw, thick] at (-14, 7*\vertgap) (pcwp) {PCWP};
\node[draw, thick] at (-12, 7*\vertgap) (cvp) {CVP};
\node[draw, thick] at (-9, 7*\vertgap) (co) {CO};
\node[draw, thick] at (-7, 7*\vertgap) (hrbp) {HRBP};
\node[draw, thick] at (-4, 7*\vertgap) (hrsat) {HRSAT};
\node[draw, thick] at (-1, 7*\vertgap) (hrekg) {HREKG};
\node[draw, thick] at (-9, 8*\vertgap) (bp) {BP};

\draw[blue, thick, -Stealth] (minvolset) -- (press);
\draw[blue, thick, -Stealth] (minvolset) -- (minvol);
\draw[blue, thick, -Stealth] (minvolset) -- (sao2);
\draw[blue, thick, -Stealth] (minvolset) -- (expco2);
\draw[blue, thick, -Stealth] (minvolset) -- (co);
\draw[blue, thick, -Stealth] (minvolset) -- (hrbp);
\draw[blue, thick, -Stealth] (minvolset) -- (hrsat);
\draw[blue, thick, -Stealth] (minvolset) -- (hrekg);
\draw[blue, thick, -Stealth, bend left=20] (fio2) to (sao2);
\draw[blue, thick, -Stealth] (fio2) -- (co);
\draw[blue, thick, -Stealth] (fio2) -- (hrbp);
\draw[blue, thick, -Stealth] (fio2) -- (hrsat);
\draw[blue, thick, -Stealth] (fio2) -- (hrekg);
\draw[blue, thick, -Stealth] (tpr) -- (co);
\draw[blue, thick, -Stealth] (tpr) -- (hrbp);
\draw[blue, thick, -Stealth] (tpr) -- (hrsat);
\draw[blue, thick, -Stealth] (tpr) -- (hrekg);
\draw[blue, thick, -Stealth] (tpr) -- (bp);
\draw[blue, thick, -Stealth] (sao2) -- (co);
\draw[blue, thick, -Stealth] (sao2) -- (hrbp);
\draw[blue, thick, -Stealth] (sao2) -- (hrsat);
\draw[blue, thick, -Stealth] (sao2) -- (hrekg);
\draw[blue, thick, -Stealth] (co) -- (bp);

\draw[thick, <->, >=Stealth, dashed] (pap) -- (sao2);
\draw[thick, <->, >=Stealth, dashed] (pap) -- (co);
\draw[thick, <->, >=Stealth, dashed] (pap) -- (hrbp);
\draw[thick, <->, >=Stealth, dashed] (pap) -- (hrsat);
\draw[thick, <->, >=Stealth, dashed] (pap) -- (hrekg);
\draw[thick, <->, >=Stealth, dashed] (press) -- (minvol);
\draw[thick, <->, >=Stealth, dashed] (press) -- (co);
\draw[thick, <->, >=Stealth, dashed] (press) -- (expco2);
\draw[thick, <->, >=Stealth, dashed] (press) -- (co);
\draw[thick, <->, >=Stealth, dashed] (press) -- (hrbp);
\draw[thick, <->, >=Stealth, dashed] (press) -- (hrsat);
\draw[thick, <->, >=Stealth, dashed] (press) -- (hrekg);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (co);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (expco2);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (co);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (hrbp);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (hrsat);
\draw[thick, <->, >=Stealth, dashed] (minvol) -- (hrekg);
\draw[thick, <->, >=Stealth, dashed] (sao2) -- (expco2);
\draw[thick, <->, >=Stealth, dashed, bend left=30] (expco2) to (co);
\draw[thick, <->, >=Stealth, dashed, bend left=25] (expco2) to (hrbp);
\draw[thick, <->, >=Stealth, dashed, bend left=20] (expco2) to (hrsat);
\draw[thick, <->, >=Stealth, dashed] (expco2) to (hrekg);
\draw[thick, <->, >=Stealth, dashed] (history) -- (pcwp);
\draw[thick, <->, >=Stealth, dashed] (history) -- (cvp);
\draw[thick, <->, >=Stealth, dashed] (history) -- (co);
\draw[thick, <->, >=Stealth, dashed] (pcwp) -- (cvp);
\draw[thick, <->, >=Stealth, dashed, bend right=20] (pcwp) to (co);
\draw[thick, <->, >=Stealth, dashed] (cvp) -- (co);
\draw[thick, <->, >=Stealth, dashed] (co) -- (hrbp);
\draw[thick, <->, >=Stealth, dashed, bend right=20] (co) to (hrsat);
\draw[thick, <->, >=Stealth, dashed, bend right=25] (co) to (hrekg);
\draw[thick, <->, >=Stealth, dashed] (hrbp) -- (hrsat);
\draw[thick, <->, >=Stealth, dashed, bend right=20] (hrbp) to (hrekg);
\draw[thick, <->, >=Stealth, dashed] (hrsat) -- (hrekg);
\end{tikzpicture}

==> tikz_figures/alarm-network.tex <==
\begin{tikzpicture}
\def\vertgap{-1.25}
\def\measurement{blue}
\def\intermediate{red}
\def\diagnostic{orange}

\node[draw, thick, \measurement] at (0,0) (minvolset) {MINVOLSET};
\node[draw, thick, \diagnostic] at (-4, \vertgap) (disconnect) {DISCONNECT};
\node[draw, thick, \intermediate] at (0, \vertgap) (ventmach) {VENTMACH};
\node[draw, thick, \diagnostic] at (-10, 2*\vertgap) (pulmembolus) {PULMEMBOLUS};
\node[draw, thick, \diagnostic] at (-6, 2*\vertgap) (intubation) {INTUBATION};
\node[draw, thick, \intermediate] at (-2, 2*\vertgap) (venttube) {VENTTUBE};
\node[draw, thick, \diagnostic] at (2, 2*\vertgap) (kinkedtube) {KINKEDTUBE};
\node[draw, thick, \measurement] at (-10, 3*\vertgap) (pap) {PAP};
\node[draw, thick, \intermediate] at (-8, 3*\vertgap) (shunt) {SHUNT};
\node[draw, thick, \measurement] at (-3, 3*\vertgap) (press) {PRESS};
\node[draw, thick, \intermediate] at (1, 3*\vertgap) (ventlung) {VENTLUNG};
\node[draw, thick, \measurement] at (-7, 4*\vertgap) (fio2) {FIO2};
\node[draw, thick, \measurement] at (-4, 4*\vertgap) (minvol) {MINVOL};
\node[draw, thick, \intermediate] at (-1, 4*\vertgap) (ventalv) {VENTALV};
\node[draw, thick, \diagnostic] at (-11, 5*\vertgap) (anaphylaxis) {ANAPHYLAXIS};
\node[draw, thick, \intermediate] at (-5, 5*\vertgap) (pvsat) {PVSAT};
\node[draw, thick, \intermediate] at (-1, 5*\vertgap) (artco2) {ARTCO2};
\node[draw, thick, \measurement] at (-11, 6*\vertgap) (tpr) {TPR};
\node[draw, thick, \diagnostic] at (-8, 6*\vertgap) (insuffanesth) {INSUFFANESTH};
\node[draw, thick, \measurement] at (-5, 6*\vertgap) (sao2) {SAO2};
\node[draw, thick, \measurement] at (1, 6*\vertgap) (expco2) {EXPCO2};
\node[draw, thick, \diagnostic] at (-18, 7*\vertgap) (lvfailure) {LVFAILURE};
\node[draw, thick, \diagnostic] at (-14, 7*\vertgap) (hypovolemia) {HYPOVOLEMIA};
\node[draw, thick, \intermediate] at (-5, 7*\vertgap) (catechol) {CATECHOL};
\node[draw, thick, \measurement] at (-22, 8*\vertgap) (history) {HISTORY};
\node[draw, thick, \intermediate] at (-18, 8*\vertgap) (lvedvolume) {LVEDVOLUME};
\node[draw, thick, \intermediate] at (-13, 8*\vertgap) (strokevolume) {STROKEVOLUME};
\node[draw, thick, \intermediate] at (-9, 8*\vertgap) (errlowoutput) {ERRLOWOUTPUT};
\node[draw, thick, \intermediate] at (-5, 8*\vertgap) (hr) {HR};
\node[draw, thick, \intermediate] at (-2, 8*\vertgap) (errcauter) {ERRCAUTER};
\node[draw, thick, \measurement] at (-20, 9*\vertgap) (pcwp) {PCWP};
\node[draw, thick, \measurement] at (-16, 9*\vertgap) (cvp) {CVP};
\node[draw, thick, \measurement] at (-8, 9*\vertgap) (co) {CO};
\node[draw, thick, \measurement] at (-6, 9*\vertgap) (hrbp) {HRBP};
\node[draw, thick, \measurement] at (-4, 9*\vertgap) (hrsat) {HRSAT};
\node[draw, thick, \measurement] at (-2, 9*\vertgap) (hrekg) {HREKG};
\node[draw, thick, \measurement] at (-10, 10*\vertgap) (bp) {BP};

\draw[thick, -Stealth] (minvolset) -- (ventmach);
\draw[thick, -Stealth] (disconnect) -- (venttube);
\draw[thick, -Stealth] (ventmach) -- (venttube);
\draw[thick, -Stealth] (pulmembolus) -- (pap);
\draw[thick, -Stealth] (pulmembolus) -- (shunt);
\draw[thick, -Stealth] (intubation) -- (shunt);
\draw[thick, -Stealth] (intubation) -- (press);
\draw[thick, -Stealth] (intubation) -- (ventlung);
\draw[thick, -Stealth] (intubation) -- (minvol);
\draw[thick, -Stealth, bend right=10] (intubation) to (ventalv.north west);
\draw[thick, -Stealth] (venttube) -- (press);
\draw[thick, -Stealth] (venttube) -- (ventlung);
\draw[thick, -Stealth] (kinkedtube) -- (press);
\draw[thick, -Stealth] (kinkedtube) -- (ventlung);
\draw[thick, -Stealth, bend right] (shunt) to (sao2);
\draw[thick, -Stealth] (ventlung) -- (minvol);
\draw[thick, -Stealth] (ventlung) -- (ventalv);
\draw[thick, -Stealth] (ventlung) -- (expco2);
\draw[thick, -Stealth] (fio2) -- (pvsat);
\draw[thick, -Stealth] (ventalv) -- (pvsat);
\draw[thick, -Stealth] (ventalv) -- (artco2);
\draw[thick, -Stealth] (anaphylaxis) -- (tpr);
\draw[thick, -Stealth] (pvsat) -- (sao2);
\draw[thick, -Stealth] (artco2) -- (expco2);
\draw[thick, -Stealth] (artco2) -- (catechol);
\draw[thick, -Stealth] (tpr) -- (catechol);
\draw[thick, -Stealth, bend right=10] (tpr) to (bp);
\draw[thick, -Stealth] (insuffanesth) -- (catechol);
\draw[thick, -Stealth] (sao2) -- (catechol);
\draw[thick, -Stealth] (lvfailure) -- (history);
\draw[thick, -Stealth] (lvfailure) -- (lvedvolume);
\draw[thick, -Stealth] (lvfailure) -- (strokevolume);
\draw[thick, -Stealth] (hypovolemia) -- (lvedvolume);
\draw[thick, -Stealth] (hypovolemia) -- (strokevolume);
\draw[thick, -Stealth] (catechol) -- (hr);
\draw[thick, -Stealth] (lvedvolume) -- (pcwp);
\draw[thick, -Stealth] (lvedvolume) -- (cvp);
\draw[thick, -Stealth] (strokevolume) -- (co);
\draw[thick, -Stealth] (errlowoutput) -- (hrbp);
\draw[thick, -Stealth] (hr) -- (co);
\draw[thick, -Stealth] (hr) -- (hrbp);
\draw[thick, -Stealth] (hr) -- (hrsat);
\draw[thick, -Stealth] (hr) -- (hrekg);
\draw[thick, -Stealth] (errcauter) -- (hrsat);
\draw[thick, -Stealth] (errcauter) -- (hrekg);
\draw[thick, -Stealth] (co) -- (bp);
\end{tikzpicture}

==> tikz_figures/different-mec-example.tex <==
\begin{tikzpicture}
\node[] at (2,1.5) {$\cG_1$};
\node[draw, thick, circle] at (0,0) (a1) {$A$};
\node[draw, thick, circle] at (2,0) (b1) {$B$};
\node[draw, thick, circle] at (0,-1.5) (x1) {$X$};
\node[draw, thick, circle] at (2,-1.5) (c1) {$C$};
\node[draw, thick, circle] at (4,-1.5) (y1) {$Y$};
\draw[thick, -Stealth] (a1) -- (x1);
% \draw[thick, -Stealth] (a1) to[out=45, in=135] (4,0) -- (y1);
\draw[thick, -Stealth] plot [smooth,tension=1] coordinates {(a1.north east) (2.5,0.75) (y1.north)};
\draw[thick, -Stealth] (b1) -- (c1);
\draw[thick, -Stealth] (x1) -- (c1);
\draw[thick, -Stealth] (x1) to[out=315, in=215] (y1);

\node[] at (2,-4) {
\begin{tabular}{rl}
$\bbP_1$:\\
$A$ & $\gets \text{Uniform}[0,1]$\\
$X$ & $\gets \Bern(A)$\\
{\color{blue}$B$} & {\color{blue}$\gets \Bern(1/2)$}\\
{\color{blue}$C$} & {\color{blue}$\gets X \xor B$}\\
$Y$ & $\gets AX$
\end{tabular}
};

\draw[thick, dashed] (5,1.5) -- (5,-5.5);

\node[] at (8,1.5) {$\cG_2$};
\node[draw, thick, circle] at (6,0) (a2) {$A$};
\node[draw, thick, circle] at (8,0) (b2) {$B$};
\node[draw, thick, circle] at (6,-1.5) (x2) {$X$};
\node[draw, thick, circle] at (8,-1.5) (c2) {$C$};
\node[draw, thick, circle] at (10,-1.5) (y2) {$Y$};
\draw[thick, -Stealth] (a2) -- (x2);
% \draw[thick, -Stealth] (a2) to[out=45, in=135] (10,0) -- (y2);
\draw[thick, -Stealth] plot [smooth,tension=1] coordinates {(a2.north east) (8.5,0.75) (y2.north)};
\draw[thick, -Stealth] (x2) -- (b2);
\draw[thick, -Stealth] (c2) -- (b2);
\draw[thick, -Stealth] (x2) to[out=315, in=215] (y2);

\node[] at (8,-4) {
\begin{tabular}{rl}
$\bbP_2$:\\
$A$ & $\gets \text{Uniform}[0,1]$\\
$X$ & $\gets \Bern(A)$\\
{\color{blue}$C$} & {\color{blue}$\gets \Bern(1/2)$}\\
{\color{blue}$B$} & {\color{blue}$\gets X \xor C$}\\
$Y$ & $\gets AX$
\end{tabular}
};
\end{tikzpicture}

==> tikz_figures/flowchart-to-obtain-Z.tex <==
\begin{tikzpicture}
\node[draw, thick, rounded corners] at (0,0) (Z) {\begin{tabular}{c}Valid\\ adjustment\\ set $\bZ$\end{tabular}};

\node[] at (-5,5) (graphical) {\underline{Graphical framework}};
\node[text width=100pt, align=center] at (-5,3) (NDX) {$|\bX| = 1$, $\bX$ is upstream of $\bY$, $\bZ$ is set of non-descendants of $\bX$};

\node[] at (5,5) (PO) {\underline{Potential outcomes (PO) framework}};
\node[] at (5,3) (domainexpert) {Domain expert proposes $\bZ$};

\draw[thick, dashed] (Z.north) -- (0,5);
\draw[thick, -stealth] (domainexpert) --node[midway, right] {\begin{tabular}{c}SUTVA\\ Conditional ignorability\end{tabular}} (Z);
\draw[thick, -stealth] (NDX) --node[midway, left] {do-calculus} (Z);
\end{tikzpicture}

==> tikz_figures/graph1.tex <==
\begin{tikzpicture}
    \node[state] (z) at (0,0) {$Z$};

    \node[state] (x) [below left =of z] {$X$};
    
    \node[state] (y1) [below right =of x] {$Y_1$};
    \node[state] (dots2) [right =of y1] {$\ldots$};
    \node[state] (yn) [right =of dots2] {$Y_n$};
    
    \node[state] (w1) [above =of yn] {$W_1$};
    \node[state] (dots) [right =of w1] {$\ldots$};
    \node[state] (wd) [right =of dots] {$W_d$};

    % Directed edge
    \path (z) edge (x);
    \path (z) edge (y1);
    \path (x) edge (y1);
    \path (w1) edge (y1);
    \path (wd) edge (y1);
    \path (z) edge (yn);
    \path (x) edge (yn);
    \path (w1) edge (yn);
    \path (wd) edge (yn);
\end{tikzpicture}

==> tikz_figures/graph2.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};

    \node[state] (x1) [above right =of a] {$X_1$};
    \node[state] (x2) [below right =of a] {$X_2$};
    \node[state] (x3) [below right =of x1] {$X_3$};
    \node[state,blue] (y) [right =of x3] {$Y$};

    % Directed edge
    \path (a) edge (x1);
    \path (a) edge (x2);
    \path (x1) edge (x3);
    \path (x2) edge (x3);
    \path (x3) edge (y);
\end{tikzpicture}

==> tikz_figures/graph3.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0) {$A$};

    \node[state] (x1) [above right =of a] {$X_1$};
    \node[state] (x2) [below right =of a] {$X_2$};
    \node[state] (x3) [below right =of x1] {$X_3$};
    \node[state,blue] (y) [right =of x3] {$Y$};

    % Directed edge
    \path (a) edge (x1);
    \path (a) edge (x2);
    \path (x1) edge (x3);
    \path (x1) edge (x2);
    \path (x2) edge (x3);
    \path (x3) edge (y);
\end{tikzpicture}

==> tikz_figures/hardness-alpha.tex <==
\begin{tikzpicture}
\node[] at (1,0.75) {$\cG$};
\node[draw, thick, circle] at (0,0) (A) {$A$};
\node[draw, thick, circle] at (2,0) (B) {$B$};
\node[draw, thick, circle] at (0,-2) (X) {$X$};
\node[draw, thick, circle] at (2,-2) (Y) {$Y$};
\draw[thick, -Stealth] (A) -- (B);
\draw[thick, -Stealth] (A) -- (X);
\draw[thick, -Stealth] (A) -- (Y);
\draw[thick, -Stealth] (B) -- (X);
\draw[thick, -Stealth] (B) -- (Y);
\draw[thick, -Stealth] (X) -- (Y);

\node[] at (6,-0.75) {\begin{tabular}{l}
$A = \begin{cases}
% 1 & \text{w.p.\ $\frac{\eps}{4 \alpha} \cdot \frac{\alpha - \eps/4}{(1 - \sqrt{\eps}/2) \cdot \eps / 4}$}\\
1 & \text{w.p.\ $\frac{\eps}{4 \alpha} \cdot \frac{\alpha - \eps/4}{1 - \sqrt{\eps}/2}$}\\
0 & \text{else}
\end{cases}$
\\
\\
$B = \begin{cases}
1 - A & \text{w.p.\ $1 - \sqrt{\eps}$}\\
0 & \text{w.p.\ $\sqrt{\eps}/2$}\\
1 & \text{w.p.\ $\sqrt{\eps}/2$}
\end{cases}$
\end{tabular}};

\node[] at (11,-0.75) {\begin{tabular}{l}
$X = \begin{cases}
A & \text{w.p.\ $1 - \alpha$}\\
1 - A & \text{w.p.\ $\alpha - \sqrt{\eps}/2$}\\
B & \text{w.p.\ $\sqrt{\eps}/2$}
\end{cases}$
\\
\\
$Y = \begin{cases}
1 & \text{if $X = 0, A = 1, B = 0$}\\
0 & \text{else}
\end{cases}$
\end{tabular}};
\end{tikzpicture}

==> tikz_figures/hardness-alpha_copy.tex <==
\begin{tikzpicture}
\node[] at (1,0.75) {$\cG$};
\node[draw, thick, circle] at (0,0) (A) {$A$};
\node[draw, thick, circle] at (2,0) (B) {$B$};
\node[draw, thick, circle] at (0,-2) (X) {$X$};
\node[draw, thick, circle] at (2,-2) (Y) {$Y$};
\draw[thick, -Stealth] (A) -- (B);
\draw[thick, -Stealth] (A) -- (X);
\draw[thick, -Stealth] (A) -- (Y);
\draw[thick, -Stealth] (B) -- (X);
\draw[thick, -Stealth] (B) -- (Y);
\draw[thick, -Stealth] (X) -- (Y);

\node[] at (6,-0.75) {\begin{tabular}{l}
$A = \begin{cases}
% 1 & \text{w.p.\ $\frac{\eps}{4 \alpha} \cdot \frac{\alpha - \eps/4}{(1 - \sqrt{\eps}/2) \cdot \eps / 4}$}\\
1 & \text{w.p.\ $\frac{\eps}{4 \alpha} \cdot \frac{\alpha - \eps/4}{1 - \sqrt{\eps}/2}$}\\
0 & \text{else}
\end{cases}$
\\
\\
$B = \begin{cases}
1 - A & \text{w.p.\ $1 - \sqrt{\eps}$}\\
0 & \text{w.p.\ $\sqrt{\eps}/2$}\\
1 & \text{w.p.\ $\sqrt{\eps}/2$}
\end{cases}$
\end{tabular}};

\node[] at (11,-0.75) {\begin{tabular}{l}
$X = \begin{cases}
A & \text{w.p.\ $1 - \alpha$}\\
1 - A & \text{w.p.\ $\alpha - \sqrt{\eps}/2$}\\
B & \text{w.p.\ $\sqrt{\eps}/2$}
\end{cases}$
\\
\\
$Y = \begin{cases}
1 & \text{if $X = 0, A = 1, B = 0$}\\
0 & \text{else}
\end{cases}$
\end{tabular}};
\end{tikzpicture}

==> tikz_figures/hardness-ordering.tex <==
\begin{tikzpicture}
\node[] at (0,1) {$\cG$};
\node[draw, thick, circle] at (0,0) (z1) {$Z$};
\node[draw, thick, circle] at (-1,-1) (x1) {$X$};
\node[draw, thick, circle] at (1,-1) (y1) {$Y$};
\draw[thick, -Stealth, red] (x1) -- (z1);
\draw[thick, -Stealth] (x1) -- (y1);
\draw[thick, -Stealth] (z1) -- (y1);

\node[] at (-3,0) {\begin{tabular}{l}
$\bbP$:\\
$X \gets \Bern(1/2)$\\
$Z \gets X$\\
$Y \gets X \xor Z$
\end{tabular}};

\draw[thick, dashed] (2,1.5) -- (2,-1.5);

\node[] at (4,1) {$\cG'$};
\node[draw, thick, circle] at (4,0) (z2) {$Z$};
\node[draw, thick, circle] at (3,-1) (x2) {$X$};
\node[draw, thick, circle] at (5,-1) (y2) {$Y$};
\draw[thick, -Stealth] (x2) -- (y2);
\draw[thick, -Stealth, red] (z2) -- (x2);
\draw[thick, -Stealth] (z2) -- (y2);

\node[] at (7,0) {\begin{tabular}{l}
$\bbP'$:\\
$Z \gets \Bern(1/2)$\\
$X \gets Z$\\
$Y \gets X \xor Z$
\end{tabular}};
\end{tikzpicture}

==> tikz_figures/intro-motivation.tex <==
\begin{tikzpicture}
\node[] at (4,3) {$\cG$};
\node[draw, thick, minimum size=20pt, circle] at (0,0) (x) {$X$};
\node[draw, thick, minimum size=20pt, circle] at (4,0) (y) {$Y$};
\node[draw, thick, minimum size=20pt, circle] at (0,1.5) (a1) {$A_1$};
\node[minimum size=20pt] at (1,1.5) (dots) {$\ldots$};
\node[draw, thick, minimum size=20pt, circle] at (2,1.5) (ak) {$A_k$};
\node[draw, thick, minimum size=20pt, circle] at (0,3) (b) {$B$};
\draw[thick, -Stealth] (x) -- (y);
\draw[thick, -Stealth] (b) to[out=0, in=90] (y);
\draw[thick, -Stealth] (b) -- (a1);
\draw[thick, -Stealth] (b) -- (dots.north);
\draw[thick, -Stealth] (b) -- (ak.north);
\draw[thick, -Stealth] (a1) -- (x);
\draw[thick, -Stealth] (dots.south) -- (x);
\draw[thick, -Stealth] (ak.south) -- (x);
\end{tikzpicture}

==> tikz_figures/latent-assumption-sufficient-but-not-necessary.tex <==
\begin{tikzpicture}
\node[] at (6,2) {$\cG_1$};
\node[draw, thick, circle] at (0,0) (x) {$X$};
\node[draw, thick, circle] at (6,0) (y) {$Y$};
\node[draw, thick, circle] at (2,1) (b) {$B$};
\node[draw, thick, circle] at (4,1) (a) {$A$};
\node[draw, thick, circle] at (2,2.5) (c) {$C$};
\node[draw, thick, dashed, circle] at (0.5,2) (u1) {$U_1$};
\node[draw, thick, dashed, circle] at (3.5,2.5) (u2) {$U_2$};

\draw[thick, -Stealth] (x) -- (y);
\draw[thick, -Stealth] (x) -- (b);
\draw[thick, -Stealth] (b) -- (a);
\draw[thick, -Stealth] (a) -- (y);
\draw[thick, dashed, -Stealth] (u1) -- (c);
\draw[thick, dashed, -Stealth] (u1) -- (x);
\draw[thick, dashed, -Stealth] (u2) -- (c);
\draw[thick, dashed, -Stealth] (u2) -- (a);

\node[] at (14,2) {$\cG_2$};
\node[draw, thick, circle] at (8,0) (x2) {$X$};
\node[draw, thick, circle] at (14,0) (y2) {$Y$};
\node[draw, thick, circle] at (10,1) (b2) {$B$};
\node[draw, thick, circle] at (12,1) (a2) {$A$};
\node[draw, thick, circle] at (10,2.5) (c2) {$C$};
\node[draw, thick, dashed, circle] at (8.5,2) (u12) {$U_1$};
\node[draw, thick, dashed, circle] at (11.5,2.5) (u22) {$U_2$};

\draw[thick, -Stealth] (x2) -- (y2);
\draw[thick, -Stealth] (x2) -- (b2);
\draw[thick, -Stealth] (b2) -- (a2);
\draw[thick, -Stealth] (a2) -- (y2);
\draw[thick, -Stealth] (c2) -- (a2);
\draw[thick, dashed, -Stealth] (u12) -- (c2);
\draw[thick, dashed, -Stealth] (u12) -- (x2);
\draw[thick, dashed, -Stealth] (u22) -- (c2);
\draw[thick, dashed, -Stealth] (u22) -- (a2);
\end{tikzpicture}

==> tikz_figures/mag-example.tex <==
\begin{tikzpicture}
% \node[] at (1,0.75) {$\cG_1$ from \cref{fig:same-mec-example} with $Z$ as unobserved latent};
\node[] at (1,0.75) {$\cG_1$ from \cref{fig:multiple-Markov} with $Z$ as unobserved latent};
\node[draw, thick, circle, dashed] at (0,0) (z1) {$Z$};
\node[draw, thick, circle] at (0,-1) (a1) {$A$};
\node[draw, thick, circle] at (1,-2) (b1) {$B$};
\node[draw, thick, circle] at (2,-1) (c1) {$C$};
\node[draw, thick, circle] at (-1,-2) (x1) {$X$};
\node[draw, thick, circle] at (3,-2) (y1) {$Y$};
\draw[thick, -Stealth] (z1) to[out=200, in=90] (x1);
\draw[thick, -Stealth] (z1) -- (a1);
\draw[thick, -Stealth] (z1) to[out=0, in=90] (y1);
\draw[thick, -Stealth] (a1) -- (x1);
\draw[thick, -Stealth] (a1) -- (b1);
\draw[thick, -Stealth] (c1) -- (b1);
\draw[thick, -Stealth] (c1) -- (y1);
\draw[thick, -Stealth] (x1) to[out=330, in=210] (y1);

\node[] at (7,0.75) {Corresponding MAG};
% \node[draw, thick, circle] at (6,0) (z2) {$Z$};
\node[draw, thick, circle] at (6,-1) (a2) {$A$};
\node[draw, thick, circle] at (7,-2) (b2) {$B$};
\node[draw, thick, circle] at (8,-1) (c2) {$C$};
\node[draw, thick, circle] at (5,-2) (x2) {$X$};
\node[draw, thick, circle] at (9,-2) (y2) {$Y$};
\draw[thick, -Stealth] (a2) -- (b2);
\draw[thick, -Stealth] (a2) -- (x2);
\draw[thick, -Stealth] (a2) to[out=60,in=90] (y2);
\draw[thick, -Stealth] (c2) -- (b2);
\draw[thick, -Stealth] (c2) -- (y2);
\draw[thick, -Stealth] (x2) to[out=330, in=210] (y2);



% \node[draw, thick, circle, white] at (6,0) (z2) {$Z$};
% \node[draw, thick, circle] at (6,-1) (a2) {$A$};
% \node[draw, thick, circle] at (7,-2) (b2) {$B$};
% \node[draw, thick, circle] at (8,-1) (c2) {$C$};
% \node[draw, thick, circle] at (5,-2) (x2) {$X$};
% \node[draw, thick, circle] at (9,-2) (y2) {$Y$};
% \draw[thick, <->, >=Stealth] (x2) to[out=70, in=180] (a2);
% \draw[thick, <->, >=Stealth] plot [smooth] coordinates {(x2.north) ($(x2)+(0.75,1.75)$) ($(y2)+(-0.5,1.75)$) (y2.north)};
% \draw[thick, <->, >=Stealth] plot [smooth] coordinates {(a2.north east) ($(c2)+(0.3,0.5)$) (y2.115)};
% \draw[thick, -Stealth] (a2) -- (x2);
% \draw[thick, -Stealth] (a2) -- (b2);
% \draw[thick, -Stealth] (c2) -- (b2);
% \draw[thick, -Stealth] (c2) -- (y2);
% \draw[thick, -Stealth] (x2) to[out=330, in=210] (y2);
\end{tikzpicture}

==> tikz_figures/minimal-size.tex <==
\begin{tikzpicture}
\node[] at (-1,1.5) {\Large $\cG_1$};
\node[draw, thick, minimum size=20pt, circle] at (0,0) (x1) {$X$};
\node[draw, thick, minimum size=20pt, circle] at (4,0) (y1) {$Y$};
\node[draw, thick, minimum size=20pt, circle] at (0,1.5) (a11) {$A_1$};
\node[minimum size=20pt] at (1,1.5) (dots1) {$\ldots$};
\node[draw, thick, minimum size=20pt, circle] at (2,1.5) (ak1) {$A_k$};
\node[draw, thick, minimum size=20pt, circle] at (0,3) (z1) {$Z$};
\draw[thick, -Stealth] (x1) -- (y1);
\draw[thick, -Stealth] (z1) to[out=0, in=90] (y1);
\draw[thick, -Stealth] (z1) -- (a11);
\draw[thick, -Stealth] (z1) -- (dots1.north);
\draw[thick, -Stealth] (z1) -- (ak1.north);
\draw[thick, -Stealth] (a11) -- (x1);
\draw[thick, -Stealth] (dots1.south) -- (x1);
\draw[thick, -Stealth] (ak1.south) -- (x1);

\node[] at (13,1.5) {\Large $\cG_2$};
\node[draw, thick, minimum size=20pt, circle] at (8,0) (x2) {$X$};
\node[draw, thick, minimum size=20pt, circle] at (12,0) (y2) {$Y$};
\node[draw, thick, minimum size=20pt, circle] at (10,1.5) (a2) {$A$};
\node[draw, thick, minimum size=20pt, circle] at (9,3) (b2) {$B$};
\node[draw, thick, minimum size=20pt, circle] at (11,3) (c2) {$C$};
\draw[thick, -Stealth] (x2) -- (y2);
\draw[thick, -Stealth] (a2) -- (x2);
\draw[thick, -Stealth] (a2) -- (y2);
\draw[thick, -Stealth] (b2) -- (x2);
\draw[thick, -Stealth] (b2) -- (c2);
\draw[thick, -Stealth] (c2) -- (y2);
\end{tikzpicture}

==> tikz_figures/multiple-markov.tex <==
\begin{tikzpicture}
%%% LEFT
\node[] at (1,0.5) {$\cG_1$};
\node[draw, thick, circle] at (0,0) (z1) {$Z$};
\node[draw, thick, circle] at (0,-1) (a1) {$A$};
\node[draw, thick, circle] at (1,-2) (b1) {$B$};
\node[draw, thick, circle] at (2,-1) (c1) {$C$};
\node[draw, thick, circle] at (-1,-2) (x1) {$X$};
\node[draw, thick, circle] at (3,-2) (y1) {$Y$};
\draw[thick, -Stealth] (z1) to[out=200, in=90] (x1);
\draw[thick, -Stealth] (z1) -- (a1);
\draw[thick, -Stealth] (z1) to[out=0, in=90] (y1);
\draw[thick, -Stealth, red] (a1) -- (x1);
\draw[thick, -Stealth] (a1) -- (b1);
\draw[thick, -Stealth] (c1) -- (b1);
\draw[thick, -Stealth] (c1) -- (y1);
\draw[thick, -Stealth] (x1) to[out=330, in=210] (y1);

\node[] at (1,-3.5) {$\cG_2$};
\node[draw, thick, circle] at (0,-4) (z2) {$Z$};
\node[draw, thick, circle] at (0,-5) (a2) {$A$};
\node[draw, thick, circle] at (1,-6) (b2) {$B$};
\node[draw, thick, circle] at (2,-5) (c2) {$C$};
\node[draw, thick, circle] at (-1,-6) (x2) {$X$};
\node[draw, thick, circle] at (3,-6) (y2) {$Y$};
\draw[thick, -Stealth] (z2) to[out=200, in=90] (x2);
\draw[thick, -Stealth] (z2) -- (a2);
\draw[thick, -Stealth] (z2) to[out=0, in=90] (y2);
\draw[thick, -Stealth, red] (x2) -- (a2);
\draw[thick, -Stealth] (a2) -- (b2);
\draw[thick, -Stealth] (c2) -- (b2);
\draw[thick, -Stealth] (c2) -- (y2);
\draw[thick, -Stealth] (x2) to[out=330, in=210] (y2);

\draw[thick] (4.5,1) -- (4.5,-7);

%%% RIGHT
\node[] at (8,-3) {$\cG_3$};
\node[draw, thick, circle] at (6,0) (a1) {$A$};
\node[draw, thick, circle] at (8,0) (b1) {$B$};
\node[draw, thick, circle] at (6,-1.5) (x1) {$X$};
\node[draw, thick, circle] at (8,-1.5) (c1) {$C$};
\node[draw, thick, circle] at (10,-1.5) (y1) {$Y$};
\draw[thick, -Stealth] (a1) -- (x1);
% \draw[thick, -Stealth] (a1) to[out=45, in=135] (4,0) -- (y1);
\draw[thick, -Stealth] plot [smooth,tension=1] coordinates {(a1.north east) (8.5,0.75) (y1.north)};
\draw[thick, -Stealth] (b1) -- (c1);
\draw[thick, -Stealth] (x1) -- (c1);
\draw[thick, -Stealth] (x1) to[out=315, in=215] (y1);

\node[] at (8,-5) {
\begin{tabular}{rl}
$\bbP_3$:\\
$A$ & $\gets \text{Uniform}[0,1]$\\
$X$ & $\gets \Bern(A)$\\
{\color{blue}$B$} & {\color{blue}$\gets \Bern(1/2)$}\\
{\color{blue}$C$} & {\color{blue}$\gets X \xor B$}\\
$Y$ & $\gets AX$
\end{tabular}
};

\draw[thick, dashed] (11,1) -- (11,-7);

\node[] at (14,-3) {$\cG_4$};
\node[draw, thick, circle] at (12,0) (a2) {$A$};
\node[draw, thick, circle] at (14,0) (b2) {$B$};
\node[draw, thick, circle] at (12,-1.5) (x2) {$X$};
\node[draw, thick, circle] at (14,-1.5) (c2) {$C$};
\node[draw, thick, circle] at (16,-1.5) (y2) {$Y$};
\draw[thick, -Stealth] (a2) -- (x2);
% \draw[thick, -Stealth] (a2) to[out=45, in=135] (10,0) -- (y2);
\draw[thick, -Stealth] plot [smooth,tension=1] coordinates {(a2.north east) (14.5,0.75) (y2.north)};
\draw[thick, -Stealth] (x2) -- (b2);
\draw[thick, -Stealth] (c2) -- (b2);
\draw[thick, -Stealth] (x2) to[out=315, in=215] (y2);

\node[] at (14,-5) {
\begin{tabular}{rl}
$\bbP_4$:\\
$A$ & $\gets \text{Uniform}[0,1]$\\
$X$ & $\gets \Bern(A)$\\
{\color{blue}$C$} & {\color{blue}$\gets \Bern(1/2)$}\\
{\color{blue}$B$} & {\color{blue}$\gets X \xor C$}\\
$Y$ & $\gets AX$
\end{tabular}
};
\end{tikzpicture}

==> tikz_figures/nd-not-valid.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        % \node[] at (0,1) {$\cG_1$};
        \node[draw, thick, circle] at (-1,-1) (x) {$X$};
        \node[draw, thick, circle] at (0,0) (a) {$A$};
        \node[draw, thick, circle] at (1,-1) (b) {$B$};
        \node[draw, thick, circle] at (2.5,-1) (y) {$Y$};
        \draw[thick, Stealth-Stealth] (a) -- (x);
        \draw[thick, Stealth-Stealth] (a) -- (b);
        \draw[thick, -Stealth] (x) -- (b);
        \draw[thick, -Stealth] (b) -- (y);
    \end{tikzpicture}
    \caption{An ADMG in which $\ND(X) = \{ A \}$ is not a valid adjustment set for $\bbP_\bx(\by)$. In particular, when conditioning on $A$, there is an m-connecting non-causal path $X \leftrightarrow A \leftrightarrow B \to Y$. Note that $\Dis(X) \cap \De(X) = \{ B \}$, i.e., $X$ is not a fixable node and thus does not satisfy \cref{assumption:fixable}.}
    \label{fig:nd-not-valid}
\end{figure}


% \begin{tikzpicture}
% % \node[] at (0,1) {$\cG_1$};
% \node[] at (-2,-0.5) {$\cG_1$};
% \node[draw, thick, circle] at (0,0) (z1) {$Z$};
% \node[draw, thick, circle] at (-1,-1) (x1) {$X$};
% \node[draw, thick, circle] at (1,-1) (y1) {$Y$};
% \draw[thick, -Stealth] (z1) -- (x1);
% \draw[thick, -Stealth] (z1) -- (y1);
% \draw[thick, -Stealth] (x1) -- (y1);

% % \draw[thick, dashed] (2,1.5) -- (2,-1.5);
% \draw[thick, dashed] (2,0.5) -- (2,-1.5);

% % \node[] at (4,1) {$\cG_2$};
% \node[] at (6,-0.5) {$\cG_2$};
% \node[draw, thick, circle] at (4,0) (z2) {$Z$};
% \node[draw, thick, circle] at (3,-1) (x2) {$X$};
% \node[draw, thick, circle] at (5,-1) (y2) {$Y$};
% \draw[thick, -Stealth] (z2) -- (y2);
% \draw[thick, -Stealth] (x2) -- (y2);
% \end{tikzpicture}

==> tikz_figures/same-mec-example.tex <==
\begin{tikzpicture}
\node[] at (1,0.5) {$\cG_1$};
\node[draw, thick, circle] at (0,0) (z1) {$Z$};
\node[draw, thick, circle] at (0,-1) (a1) {$A$};
\node[draw, thick, circle] at (1,-2) (b1) {$B$};
\node[draw, thick, circle] at (2,-1) (c1) {$C$};
\node[draw, thick, circle] at (-1,-2) (x1) {$X$};
\node[draw, thick, circle] at (3,-2) (y1) {$Y$};
\draw[thick, -Stealth] (z1) to[out=200, in=90] (x1);
\draw[thick, -Stealth] (z1) -- (a1);
\draw[thick, -Stealth] (z1) to[out=0, in=90] (y1);
\draw[thick, -Stealth, red] (a1) -- (x1);
\draw[thick, -Stealth] (a1) -- (b1);
\draw[thick, -Stealth] (c1) -- (b1);
\draw[thick, -Stealth] (c1) -- (y1);
\draw[thick, -Stealth] (x1) to[out=330, in=210] (y1);

\node[] at (7,0.5) {$\cG_2$};
\node[draw, thick, circle] at (6,0) (z2) {$Z$};
\node[draw, thick, circle] at (6,-1) (a2) {$A$};
\node[draw, thick, circle] at (7,-2) (b2) {$B$};
\node[draw, thick, circle] at (8,-1) (c2) {$C$};
\node[draw, thick, circle] at (5,-2) (x2) {$X$};
\node[draw, thick, circle] at (9,-2) (y2) {$Y$};
\draw[thick, -Stealth] (z2) to[out=200, in=90] (x2);
\draw[thick, -Stealth] (z2) -- (a2);
\draw[thick, -Stealth] (z2) to[out=0, in=90] (y2);
\draw[thick, -Stealth, red] (x2) -- (a2);
\draw[thick, -Stealth] (a2) -- (b2);
\draw[thick, -Stealth] (c2) -- (b2);
\draw[thick, -Stealth] (c2) -- (y2);
\draw[thick, -Stealth] (x2) to[out=330, in=210] (y2);
\end{tikzpicture}

==> tikz_figures/weak-edge-example.tex <==
\begin{tikzpicture}
% \node[] at (0,1) {$\cG_1$};
\node[] at (-2,-0.5) {$\cG_1$};
\node[draw, thick, circle] at (0,0) (z1) {$Z$};
\node[draw, thick, circle] at (-1,-1) (x1) {$X$};
\node[draw, thick, circle] at (1,-1) (y1) {$Y$};
\draw[thick, -Stealth] (z1) -- (x1);
\draw[thick, -Stealth] (z1) -- (y1);
\draw[thick, -Stealth] (x1) -- (y1);

% \draw[thick, dashed] (2,1.5) -- (2,-1.5);
\draw[thick, dashed] (2,0.5) -- (2,-1.5);

% \node[] at (4,1) {$\cG_2$};
\node[] at (6,-0.5) {$\cG_2$};
\node[draw, thick, circle] at (4,0) (z2) {$Z$};
\node[draw, thick, circle] at (3,-1) (x2) {$X$};
\node[draw, thick, circle] at (5,-1) (y2) {$Y$};
\draw[thick, -Stealth] (z2) -- (y2);
\draw[thick, -Stealth] (x2) -- (y2);
\end{tikzpicture}
